A study of troubled-cell indicators applied to finite volume methods using a novel monotonicity parameter

We adapt a troubled-cell indicator developed for discontinuous Galerkin (DG) methods to the finite volume method (FVM) framework for solving hyperbolic conservation laws. This indicator depends solely on the cell-average data of the target cell and its immediate neighbours. Once the troubled-cells are identified, we apply the limiter only in these cells instead of applying in all computational cells. We introduce a novel technique to quantify the quality of the solution in the neighbourhood of the shock by defining a monotonicity parameter $\mu$. Numerical results from various two-dimensional simulations on the hyperbolic systems of Euler equations using a finite volume solver employing MUSCL reconstruction validate the performance of the troubled-cell indicator and the approach of limiting only in the troubled-cells. These results show that limiting only in the troubled-cells is preferable to limiting everywhere as it improves convergence without compromising on the solution accuracy.

==> 2-Methodology/Solver/muscl_setup.tex <==
\documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc, patterns}
% \usepackage{tkz-euclide}
% \usetkzobj{all}

\begin{document}

\fontsize{10}{12}\selectfont

\begin{tikzpicture}
 \centering


\draw[thick] (0,0) -- (6,0);   %top
\draw[thick] (0,-2) -- (6,-2); %bottom

%i-1
\draw[thick](0,0) -- (0,-2);
\draw[thick](2,0) -- (2,-2);
%i
\draw[thick](4,0) -- (4,-2);
%i+1
\draw[thick](6,0) -- (6,-2);



\draw (1, -1.0) node[black] {$i-1$};
\draw (3, -1.0) node[black] {$i$};
\draw (5, -1.0) node[black] {$i+1$};

\draw[dashed, thick](2,0.3) -- (2,-2.3);
\draw[dashed, thick](4,0.3) -- (4,-2.3);

\draw (2, -2.5) node[black]{$i-\frac{1}{2}$};
\draw (4, -2.5) node[black]{$i+\frac{1}{2}$};

\draw (2.2, -0.6) node[black] {$R$};
\draw (3.8, -0.6) node[black] {$L$};





% \draw[>=latex, <->] (6.7,0) -- (6.7,-6);
% \draw[>=latex, <->] (0,0.3) -- (6,0.3);
%
% \draw (6.7, -3.0)node[black, right]{1 unit};
% \draw (3, 0.8)node[black]{1 unit};



\end{tikzpicture}
\end{document}  


==> 2-Methodology/TestCases/AlignOS/AlignOS_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering
 %axis
%  \draw[dashed, red, ->](-1,0) -- (-0.5,0)node[right]{$x$};
%  \draw[dashed, red, ->](-1,0) -- (-1,0.5)node[left]{$y$};

\draw[thick] (0,0)node[left]{A} -- ++(0:4cm)node[right]{B};       %bottom
\draw[thick] (0,4)node[left, rotate=0]{D} -- ++(0:4cm)node[right, rotate=0]{C};      %top

% \draw(2.15, 4.05) node[below]{E};
\draw(2, 3.92) node[above]{E};

\draw[dashed] (0,0) -- ++(90:4cm);         %inlet
\draw[dashed] (4,0) -- ++(90:4cm);      %outlet
\draw[thick,gray] (2,0) -- ++(90:4cm);    %shock

%box on the top surface
% \draw[thick,dashed, gray] (0,4.4) -- ++(0:4cm);
% \draw[thick,dashed, gray] (0,4) -- ++(90:0.4cm);
\draw (0.5, 4.2)node[gray,right, rotate=0]{\tiny Inflow};
% \draw[thick,dashed, gray] (2,4) -- ++(90:0.4cm);
\draw (2.3, 4.2)node[gray,right,rotate=0]{\tiny Post shock};
% \draw[thick,dashed, gray] (4,4) -- ++(90:0.4cm);


%length marking
\draw[>=latex, |<->|] (4.5,0.0) -- ++(90:4cm);
\draw (4.7, 1.8)node[gray,right, rotate=90]{\tiny 1};

\draw[>=latex, |<->|] (0.0,-0.3) -- ++(0:2cm);
\draw (0.8, -0.5)node[gray,right, rotate=0]{\tiny 0.5};

\draw[>=latex, |<->|] (2,-0.3) -- ++(0:2cm);
\draw (2.8, -0.5)node[gray,right, rotate=0]{\tiny 0.5};


%inlet Mach number
\draw[thick,gray, ->] (-0.6,3.8) -- ++(-40:0.7cm);
% \draw[thick,gray, ->] (-0.6,3.) -- ++(-40:0.7cm);

\draw[thick,gray, ->] (-0.6,2.9) -- ++(-40:0.7cm);
% \draw[thick,gray, ->] (-0.4,2.4) -- ++(-40:0.5cm);
\draw[thick,gray, ->] (-0.6,2.1) -- ++(-40:0.7cm);

\draw (-0.8, 2.3)node[black,right]{$M_{\infty}$};
% \node [fill=gray!10, style={single arrow}] at (-1.2,2.2) {$M_{\infty}$};

% \draw[thick,gray, ->] (-1.5,0) -- (-1.0,0)node[right]{$x$};
% \draw[thick,gray, ->] (-1.5,0) -- (-1.5,0.5)node[above]{$y$};

\draw[dashdotted,red,->] (0,0) -- (0.4,0)node[above]{$x$};
\draw[dashdotted,red, ->] (0,0) -- (0,0.4)node[right]{$y$};

\draw[thick,gray, ->] (-0.6,1.4) -- ++(-40:0.7cm);
% \draw[thick,gray, ->] (-0.4,1.0) -- ++(-40:0.5cm);
\draw[thick,gray, ->] (-0.6,0.7) -- ++(-40:0.7cm);

%angle marking
 \coordinate (A) at (-0.6,2.1);
\coordinate  (C) at (-0.6,1.6);
\coordinate (B) at (0.0,1.6);
\tkzMarkAngle[size=0.42cm](C,A,B)
\tkzLabelAngle[pos = 0.3, font=\scriptsize](C,A,B){$\beta$}
\draw[dashed](-0.6,2.1)--(-0.6,1.6);

%obliqueshock marking
\draw (1.8,1.3)node[gray,right, rotate=90]{\tiny Oblique shock};
% \draw (1.5, 0.1) node[below]{0.5};

\draw (4.2,1.5)node[gray,right, rotate=90]{\tiny Outflow};
\draw (0.5,0.15)node[gray,right, rotate=0]{\tiny Outflow};
\draw (2.4,0.15)node[gray,right, rotate=0]{\tiny Outflow};

\draw (0.2,1.5)node[gray,right, rotate=90]{Inflow};

\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/BluntBody/BB_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
\usepackage{siunitx}
% %\usetikzlibrary{decorations.text}
% % \usetkzobj{all}
 
\begin{document}
 \begin{tikzpicture}[font=\scriptsize]
 \centering

\draw [decoration={text along path, text={Solid slip wall},text align={right}, text color={gray}},decorate] (-0.7 * 0.258819, -0.7 * 0.965926) arc (255:105:0.7cm);

% \draw (-0.51763, -1.93185) arc (255:105:2cm){};

\draw[thick] (-0.258819, -0.965926) arc (255:105:1cm){};
\draw[thick] (-3 * 0.258819, -3 * 0.965926) arc (255:105:3cm)node[midway,sloped,above,rotate = 0]{};

% \draw[gray] (-1.6 * 0.258819, -1.8 * 0.965926) arc (255:105:1.8cm)node[midway,sloped,above,rotate = 0]{};


\draw [decoration={text along path, text={Inflow},text align={center}, text color={gray}},decorate] (-2.7 * 0.258819, -2.7 * 0.965926) arc (255:105:2.7cm);

% \draw (-1.5529, -5.7955) arc (255:105:6cm)node[midway,sloped,above,rotate = 0]{\Huge Inlet};

% \draw (-0.51763, -1.93185) -- (-1.5529, -5.7955) node[midway,sloped,below]{\Huge Outlet};
% \draw (-0.51763, 1.93185) -- (-1.5529, 5.7955) node[sloped,above,midway]{\Huge Outlet};

\draw[thick] (-0.258819, -0.965926) -- (-3 * 0.258819, -3 * 0.965926) node[gray,midway,sloped,below]{Outflow};
\draw[thick] (-0.258819, 0.965926) -- (-3 * 0.258819, 3 * 0.965926) node[gray,sloped,above,midway]{Outflow};

\draw[dashdotted,red,->] (-1,0) -- (-0.0,0) node[right] {$x$};
\draw[dashdotted,red, ->] (-1,0) -- (-1,1.0) node[above] {$y$};

\node [fill=gray!25, style={single arrow}] at (-3.6,0) {$M_{\infty}$};

\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/DMR/DMR_setup2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

% Define coordinates
\coordinate (A) at (0,0); % Starting point of the ramp
\coordinate (B) at (6,0); % Bottom right of the rectangle
\coordinate (C) at (6,3.5); % Top left of the rectangle
\coordinate (D) at (0,3.5); % Point where ramp reaches a height of 0.5

\coordinate (E) at (1,0);
\coordinate (F) at (3,{2.02*tan(60)}); % Top right of the rectangl

% Draw the shape
\draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
\draw[gray] (E) -- (F);

\draw[] pic["\small $60^\circ$", draw=, angle radius=8mm, angle eccentricity=1.5] {angle=B--E--F};


% \draw[gray] (2,0) -- (2,3.5);
% \node[right, rotate=90] at (2.2, 0.8) {Incident shock};

\node[align=left] at (1.05,2.15) {$\rho=8.0$ \\[0.1cm] $u=8.25 \cos30$ \\[0.1cm] $v=-8.25 \sin30$ \\[0.1cm] $p=116.5$};

\node[align=left] at (3.8,2.1) {$\rho=1.4$ \\[0.1cm] $u=0.0$ \\[0.1cm] $v=0.0$ \\[0.1cm] $p=1.0$};

\draw[dashdotted,red,->] (0,0) -- (0.5,0)node[above]{$x$};
\draw[dashdotted,red, ->] (0,0) -- (0,0.5)node[right]{$y$};

\draw[>=latex, |<->|] (0,-0.4) -- (1.0,-0.4);
\draw (0.5, -0.25)node[black]{$1/6$};

\draw[>=latex, <->|] (0.0,-0.6) -- (6.0,-0.6);
\draw (3.0, -0.4)node[black]{4};

\draw[>=latex, |<->|] (6.2,0) -- (6.2, 3.5);
\draw (6.2, 1.75)node[black, right]{1};

\draw[thick, ->](2.4, 3.2) -- (3.1, 3.2)node[right]{$M=10$};

% % Labels (optional)
\node[below] at (A) {A};
\node[below] at (B) {B};
\node[above] at (C) {C};
\node[above] at (D) {D};
% \node[above] at (E) {E};
% \node[above] at (D) {Top-left};
% \node[above] at (C) {Top-right};


\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/NonAlignOS/NonAlignOS_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
\usepackage{siunitx}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

\draw[thick] (0,0)node[left]{D} -- (6,0)node[right]{C};   %top 
  
\draw[thick] (0,-3) node[left]{A}-- (6,-3)node[right]{B}; %bottom horizontal

\draw[dashed](0,-3) -- (0,0); % inlet


\draw[dashed](6,-3) -- (6,0); % exit

\draw (2,0) -- (4, -3);		%angle 29 degrees

\coordinate (A) at (2cm,0cm);
\coordinate  (C) at (6.0cm,0.0cm);
\coordinate (B) at (4.0cm,-3.0cm);

\tkzMarkAngle[size=0.8cm](B,A,C)
\tkzLabelAngle[pos = 1.1, font=\scriptsize](B,A,C){$\beta$}


% \draw (3,-2) -- (6, -0.5);

% \node [fill=gray!10, style={single arrow}] at (-0.6,-1.5) {$M_{\infty}$};
\node [] at (-0.5,-1.5) {$M_{\infty}$};

\draw[dashdotted,red,->] (0,-3) -- (0.5,-3)node[above]{$x$};
\draw[dashdotted,red, ->] (0,-3) -- (0,-2.5)node[right]{$y$};

\draw (3.5, 0.2)node[gray,right]{Post shock};
\draw (0.2, 0.2)node[gray,right]{Pre shock};

\draw (4.2, -3.2)node[gray,right]{Post shock};
\draw (1.5, -3.2)node[gray,right]{Pre shock};

\draw (2.4, -1.0)node[gray,right,rotate=-55]{Oblique shock};
% \draw (5.3, -0.6)node[gray,left,rotate = 27]{reflected shock};

\draw[>=latex, |<->|] (6.5,0) -- (6.5,-3);
\draw[>=latex, |<->|] (0,-3.4) -- (6,-3.4);

\draw (6.5, -1.5)node[black, right]{1};
\draw (3.0, -3.4)node[black, below]{4};

\draw (1.8,0.15)node[black, right]{E(1,1)};
\draw (3.8,-3.15)node[black, right]{F};
\draw (6.2,-2.0)node[gray,right, rotate=90]{Outflow};
\draw (0.2,-2.0)node[gray,right, rotate=90]{Inflow};


\draw[thick,gray, ->] (-0.9,-0.4) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-1.1) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-1.8) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-2.5) -- ++(0:0.8cm);


\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/Ramp/Ramp_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
\usepackage{siunitx}
% \usetkzobj{all}


\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

\centering

% \draw[thick] (0,0)node[left]{E} -- (4,0)node[right]{D};   %top

\draw[thick] (0,0)node[left]{D} -- (4,0)node[right]{C};   %top

% \draw[thick] (0,-3) node[left]{A}-- (0.9,-3)node[below]{B}; %bottom horizontal

\draw[thick] (0,-3) node[left]{A}-- (0.9,-3); %bottom horizontal

\draw[thick] (0.9,-3) -- (4,-2)node[right]{B}; %ramp

% \fill[pattern = north east lines] ($ (0,-3) $) rectangle ($ (0.9,-3.2) $);%wall representation

% \fill[pattern = north east lines] ($ (0.9,-3) $) rectangle ($ (4,-2.2) $);%wall representation

\draw[dashed](0,-3) -- (0,0); % inlet


\draw[dashed](4,-2) -- (4,0); % exit

%angle marking
\draw[dashed] (0.9,-3) -- (3.0, -3);		%angle 20 degrees

\coordinate (A) at (0.9cm,-3.0cm);
\coordinate  (C) at (3.0cm,-3.0cm);
\coordinate (B) at (4.0cm,-2.0cm);

\tkzMarkAngle[size=1.1cm](C,A,B)
\tkzLabelAngle[pos = 1.2, font=\scriptsize](C,A,B){$\theta$}

%shock
\draw[gray] (0.9,-3) -- (4, -0.8);
% \draw[thick,gray, ->] (2.8,-1.6) -- (2.5,-1.4);
\draw (2.7, -1.5)node[gray,left, rotate = 30]{shock};

%inlet representation
% \draw[thick,gray, ->] (-0.4,-0.3) -- (0,-0.3);
% \draw[thick,gray, ->] (-0.4,-0.9) -- (0,-0.9);
% \draw[thick,gray, ->] (-0.4,-1.5) -- (0,-1.5);
% \draw[thick,gray, ->] (-0.4,-2.1) -- (0,-2.1);
% \draw[thick,gray, ->] (-0.4,-2.7) -- (0,-2.7);

% \draw (-1.8, -1.5)node[black,right]{$M$ = 3.0};
% \node [fill=gray!10, style={single arrow}] at (-1.0,-1.5) {$M_{\infty}=3$};

% \draw[thick,gray, ->] (-1.5,-3) -- (-1.0,-3)node[right]{$x$};
% \draw[thick,gray, ->] (-1.5,-3) -- (-1.5,-2.5)node[above]{$y$};

\draw[dashdotted,red,->] (0,-3) -- (0.5,-3)node[above]{$x$};
\draw[dashdotted,red, ->] (0,-3) -- (0,-2.5)node[right]{$y$};

% \draw[thick,gray] (0.0, 0.0) -- (0,0.4);
% \draw[thick,gray] (0.0,0.4) -- (6,0.4);
% \draw[thick,gray] (6,0) -- (6,0.4);

% \draw (1, 0.2)node[gray,right]{post shock conditions};

% \draw (1.5, -0.6)node[gray,right]{oblique shock};
%

% \draw[thick,gray, ->] (1.4,-0.9) -- (1.7,-0.7);


% \draw[>=latex, <->] (0,0.2) -- (4,0.2);
% \draw (2.0, 0.4)node[black]{1};

\draw[>=latex, |<->|] (0,-3.25) -- (0.9,-3.25);
\draw (0.45, -3.45)node[black]{0.3};

\draw[>=latex, <->|] (0.9,-3.25) -- (4.0,-3.25);
\draw (2.5, -3.45)node[black]{0.7};


% \draw[>=latex, <->] (6.6,0) -- (6.6,-2);
% \draw (6.6, -1)node[black, right]{1 unit};

\draw[>=latex, |<->|] (4.45,0) -- (4.45, -3);
\draw (4.4, -1.5)node[black, right]{1};

\draw[thick,gray, ->] (-0.9,-0.4) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-1.1) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-1.8) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-2.5) -- ++(0:0.8cm);
\node [] at (-0.5,-1.5) {$M_{\infty}$};

\draw (4.2,-1.5)node[gray,right, rotate=90]{Outflow};
\draw (0.2,-2.0)node[gray,right, rotate=90]{Inflow};

\fill[pattern = north east lines] ($ (0,0) $) rectangle ($ (4,0.1) $);

% \fill[pattern = north east lines] ($ (0,-3) $) rectangle ($ (1.0,-3.1) $);

% \fill[pattern = north east lines] ($ (1,-3) $) rectangle ($ (4.0,-1.1) $);



% \draw[thick] (0,0) -- (5,0);

    % Add small dashed lines below the wall boundary
%     \foreach \x in {1,1.2,...,4.0} {
%         \draw[] (\x,-3.5) -- ++(0.3,0.5); % Slanted dashed lines
%     }

%     \foreach \x in {1,1.1,...,4.0} {
%         \draw[] (\x,0.6*\x-4.3) -- ++(0.1,0.2);
%     }

%     \foreach \x/\y in {0.9/-3, 1.4/-2.85, 1.9/-2.7, 2.4/-2.55, 2.9/-2.4, 3.4/-2.25} {
%         \draw[] (\x,\y) -- ++(0.3,-0.2);
%     }

% \foreach \x/\y in {0.9/-3, 1.2/-2.925, 1.5/-2.85, 1.8/-2.775, 2.1/-2.7, 2.4/-2.625, 2.7/-2.55, 3.0/-2.475, 3.3/-2.4, 3.6/-2.325, 3.9/-2.25} {
%         \draw[] (\x,\y) -- ++(0.3,0.3); % Adjusted for north-east direction
%     }

\def\slope{(1/3.1} % Slope (m)
    \def\intercept{-3.3} % Intercept (c)

    % Draw the main line based on the equation
%     \draw[thick] (0.9,\intercept) -- (4,{4*\slope+\intercept});

    % Add dashed lines along the main line
    \foreach \x in {1.1,1.25,...,4} {
        \pgfmathsetmacro\y{\slope*\x+\intercept} % Calculate y-coordinate
        \draw[] (\x,\y) -- ++(-0.12,-0.12); % Create dashes (angled north-east)
    }

    \foreach \x in {0.15,0.3,...,0.95} {
        \draw[] (\x,-3) -- ++(-0.12,-0.12); % Create dashes (angled north-east)
    }

    % Optional: Label the wall boundary
%     \node[above] at (2.5,0) {Wall Boundary};

\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/Riemann/Config3_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

% Draw the outer square

%     \draw[gray, ->] (0,0) -- (4.5,0)node[right]{$x$};
%     \draw[gray, ->] (0,0) -- (0, 4.5)node[above]{$y$};

    \draw[dashdotted,red,->] (0,0) -- (0.6,0)node[above]{$x$};
    \draw[dashdotted,red, ->] (0,0) -- (0,0.6)node[right]{$y$};

    \draw[thick] (0,0) rectangle (4,4);

    % Divide the square into four parts
    \draw[thick] (0,2) -- (4,2); % Horizontal division
    \draw[thick] (2,0) -- (2,4); % Vertical division

    % Add equations in the top-right part
%     \node at (3,3.3) {$\rho_1=1.5$};
%     \node at (3,3.0) {$u_1=0.0$};
%     \node at (3,2.7) {$v_1=0.0$};
%     \node at (3,2.4) {$p_1=1.5$};

   \node[align=left] at (2.8,3.0) {$\rho_1=1.5$ \\[0.1cm] $u_1=0.0$ \\[0.1cm] $v_1=0.0$ \\[0.1cm] $p_1=1.5$};

    % Add equations in the top-left part
%     \node at (1,3.3) {$\rho_2=0.5323$};
%     \node at (1,3.0) {$u_2=1.206$};
%     \node at (1,2.7) {$v_2=0.0$};
%     \node at (1,2.4) {$p_2=0.3$};

    \node[align=left] at (1,3.0) {$\rho_2=0.5323$ \\[0.1cm] $u_2=1.206$ \\[0.1cm] $v_2=0.0$ \\[0.1cm] $p_2=0.3$};

    % Add equations in the bottom-left part
%     \node at (1,1.3) {$\rho_3=0.138$};
%     \node at (1,1.0) {$u_3=1.206$};
%     \node at (1,0.7) {$v_3=1.206$};
%     \node at (1,0.4) {$p_3=0.029$};

      \node[align=left] at (0.9,1.0) {$\rho_3=0.138$ \\[0.1cm] $u_3=1.206$ \\[0.1cm] $v_3=1.206$ \\[0.1cm] $p_3=0.029$};

    % Add equations in the bottom-right part
%     \node at (3,1.3) {$\rho_4=0.5323$};
%     \node at (3,1.0) {$u_4=0.0$};
%     \node at (3,0.7) {$v_4=1.206$};
%     \node at (3,0.4) {$p_4=0.3$};

     \node[align=left] at (3,1.0) {$\rho_4=0.5323$ \\[0.1cm] $u_4=0.0$ \\[0.1cm] $v_4=1.206$ \\[0.1cm] $p_4=0.3$};

     \draw (0.0, 0.0) node[below]{0};
     \draw (2.0, 0.0) node[below]{0.5};
     \draw (4.0, 0.0) node[below]{1};
     \draw (0.0, 2.0) node[left]{0.5};
     \draw (0.0, 4.0) node[left]{1};


\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/Riemann/Config4_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

% Draw the outer square

%     \draw[gray, ->] (0,0) -- (4.5,0)node[right]{$x$};
%     \draw[gray, ->] (0,0) -- (0, 4.5)node[above]{$y$};

    \draw[dashdotted,red,->] (0,0) -- (0.6,0)node[above]{$x$};
    \draw[dashdotted,red, ->] (0,0) -- (0,0.6)node[right]{$y$};

    \draw[thick] (0,0) rectangle (4,4);

    % Divide the square into four parts
    \draw[thick] (0,2) -- (4,2); % Horizontal division
    \draw[thick] (2,0) -- (2,4); % Vertical division

    % Add equations in the top-right part
%     \node at (3,3.3) {$\rho_1=1.5$};
%     \node at (3,3.0) {$u_1=0.0$};
%     \node at (3,2.7) {$v_1=0.0$};
%     \node at (3,2.4) {$p_1=1.5$};

   \node[align=left] at (2.8,3.0) {$\rho_1=1.1$ \\[0.1cm] $u_1=0.0$ \\[0.1cm] $v_1=0.0$ \\[0.1cm] $p_1=1.1$};

    % Add equations in the top-left part
%     \node at (1,3.3) {$\rho_2=0.5323$};
%     \node at (1,3.0) {$u_2=1.206$};
%     \node at (1,2.7) {$v_2=0.0$};
%     \node at (1,2.4) {$p_2=0.3$};

    \node[align=left] at (1,3.0) {$\rho_2=0.5065$ \\[0.1cm] $u_2=0.8939$ \\[0.1cm] $v_2=0.0$ \\[0.1cm] $p_2=0.35$};

    % Add equations in the bottom-left part
%     \node at (1,1.3) {$\rho_3=0.138$};
%     \node at (1,1.0) {$u_3=1.206$};
%     \node at (1,0.7) {$v_3=1.206$};
%     \node at (1,0.4) {$p_3=0.029$};

      \node[align=left] at (1.0,1.0) {$\rho_3=1.1$ \\[0.1cm] $u_3=0.8939$ \\[0.1cm] $v_3=0.8939$ \\[0.1cm] $p_3=1.1$};

    % Add equations in the bottom-right part
%     \node at (3,1.3) {$\rho_4=0.5323$};
%     \node at (3,1.0) {$u_4=0.0$};
%     \node at (3,0.7) {$v_4=1.206$};
%     \node at (3,0.4) {$p_4=0.3$};

     \node[align=left] at (3,1.0) {$\rho_4=0.5065$ \\[0.1cm] $u_4=0.0$ \\[0.1cm] $v_4=0.8939$ \\[0.1cm] $p_4=0.35$};

     \draw (0.0, 0.0) node[below]{0};
     \draw (2.0, 0.0) node[below]{0.5};
     \draw (4.0, 0.0) node[below]{1};
     \draw (0.0, 2.0) node[left]{0.5};
     \draw (0.0, 4.0) node[left]{1};


\end{tikzpicture}
\end{document} 


==> 2-Methodology/TestCases/SR/SR_setup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, patterns}
\usepackage{tkz-euclide}
\usetikzlibrary{shapes.arrows}
\usepackage{siunitx}
% \usetkzobj{all}

\begin{document}

% \fontsize{10}{8}\selectfont

 \begin{tikzpicture}[font=\scriptsize]

 \centering

\draw[thick] (0,0)node[left]{D} -- (6,0)node[right]{C};   %top 
  
\draw[thick] (0,-3) node[left]{A}-- (6,-3)node[right]{B}; %bottom horizontal
\fill[pattern = north east lines] ($ (0,-3) $) rectangle ($ (6,-3.1) $);

\draw[dashed](0,-3) -- (0,0); % inlet


\draw[dashed](6,-3) -- (6,0); % exit

\draw (0,0) -- (3, -3);		%angle 29 degrees

\coordinate (A) at (0.0cm,0.0cm);
\coordinate  (C) at (6.0cm,0.0cm);
\coordinate (B) at (3.0cm,-3.0cm);

\tkzMarkAngle[size=0.8cm](B,A,C)
\tkzLabelAngle[pos = 1.1, font=\scriptsize](B,A,C){\ang{29}}


\draw (3,-3) -- (6, -0.5);

% \draw[thick,gray, ->] (-0.4,-0.3) -- (0,-0.3);
% % \draw[thick,gray, ->] (-0.4,-0.6) -- (0,-0.6);
% \draw[thick,gray, ->] (-0.4,-0.9) -- (0,-0.9);
% % \draw[thick,gray, ->] (-0.4,-1.2) -- (0,-1.2);
% \draw[thick,gray, ->] (-0.4,-1.5) -- (0,-1.5);
% % \draw[thick,gray, ->] (-0.4,-1.8) -- (0,-1.8);

% \draw (-1.8, -0.8)node[black,right]{$M$ = 2.9};
% \node [fill=gray!10, style={single arrow}] at (-1,-1) {$M_{\infty}=2.9$};

% \draw[thick,gray, ->] (-1.5,-2) -- (-1.0,-2)node[right]{$x$};
% \draw[thick,gray, ->] (-1.5,-2) -- (-1.5,-1.5)node[above]{$y$};

\draw[dashdotted,red,->] (0,-3) -- (0.5,-3)node[above]{$x$};
\draw[dashdotted,red, ->] (0,-3) -- (0,-2.5)node[right]{$y$};

% \draw[thick,gray] (0.0, 0.0) -- (0,0.4);
% \draw[thick,gray] (0.0,0.4) -- (6,0.4);
% \draw[thick,gray] (6,0) -- (6,0.4);

\draw (1.8, 0.2)node[gray,right]{post shock conditions};

\draw (1.3, -1.0)node[gray,right,rotate=-44]{incident shock};
\draw (5.0, -1.0)node[gray,left,rotate = 40]{reflected shock};

% \draw[decoration={text along path, text={Incident Shock},text align={right}},decorate] (0.3,0.2) to (3.3,-1.8);

% \draw[thick,gray, ->] (1.4,-0.9) -- (1.7,-0.75);
%
% \draw[thick,gray, ->] (4.3,-1.3) -- (4.0,-1.1);

\draw[>=latex, |<->|] (6.5,0) -- (6.5,-3);
\draw[>=latex, |<->|] (0,-3.4) -- (6,-3.4);

\draw (6.5, -1.5)node[black, right]{1};
\draw (3.0, -3.6)node[black]{3.5};

\draw[thick,gray, ->] (-0.9,-0.4) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-1.1) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-1.8) -- ++(0:0.8cm);
\draw[thick,gray, ->] (-0.9,-2.5) -- ++(0:0.8cm);
\node [] at (-0.5,-1.5) {$M_{\infty}$};

\draw (6.2,-2.0)node[gray,right, rotate=90]{Outflow};
\draw (0.2,-2.0)node[gray,right, rotate=90]{Inflow};

\end{tikzpicture}
\end{document} 


==> 3-TCI/Indicator/tci_stencil.tex <==
\documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc, patterns}
% \usepackage{tkz-euclide}
% % \usetkzobj{all}

\begin{document}

% \fontsize{10}{12}\selectfont

\begin{tikzpicture}
 \centering


\draw[thick] (0,0) -- (6,0);   %top
\draw[thick] (0,-2) -- (6,-2); %bottom

\draw[thick] (2,-4) -- (2,2);
\draw[thick] (4,-4) -- (4,2);

\draw[thick](0,0) -- (0,-2);
\draw[thick](6,0) -- (6,-2);
\draw[thick](2,-4) -- (4,-4);
\draw[thick](2,2) -- (4,2);

\draw (3, -1) node[black] {$0$};

\draw (1, -1) node[black] {$1$};
\draw (3, -3) node[black] {$2$};
\draw (5, -1) node[black] {$3$};
\draw (3, 1) node[black] {$4$};

\end{tikzpicture}
\end{document}  

